Engineering vibrationally-assisted energy transfer in a trapped-ion quantum simulator

Many important chemical and biochemical processes in the condensed phase are notoriously difficult to simulate numerically. Often this difficulty arises from the complexity of simulating dynamics resulting from coupling to structured, mesoscopic baths, for which no separation of time scales exists and statistical treatments fail. A prime example of such a process is vibrationally assisted charge or energy transfer. A quantum simulator, capable of implementing a realistic model of the system of interest, could provide insight into these processes in regimes where numerical treatments fail. We take a first step towards modeling such transfer processes using an ion trap quantum simulator. By implementing a minimal model, we observe vibrationally assisted energy transport between the electronic states of a donor and an acceptor ion augmented by coupling the donor ion to its vibration. We tune our simulator into several parameter regimes and, in particular, investigate the transfer dynamics in the nonperturbative regime often found in biochemical situations.

==> fig1box.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,decorations}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.arrows, fadings, calc}

\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
	scale = 1.0,
    carrier/.style={>=latex,draw=black,fill=black},
    rsb/.style={>=latex,draw=black,fill=black},
    bsb/.style={>=latex,draw=black,fill=black},
    %sigmaz/.style={->, >=latex,draw=orange,fill=orange, dash pattern=on 3pt off 1pt},
    %ms/.style={->, >=latex,draw=orange,fill=orange, dash pattern=on 2pt off 1pt},
	sigmaz/.style={->, >=latex,draw=orange,fill=orange},
    ms/.style={->, >=latex,draw=orange,fill=orange},
]


\def\wspaceA{1}
\def\wspaceB{3}
\def\carrierheight{1.2}
\def\sbheight{0.75}
\def\laserheight{1.0}

\def\mylw{0.5mm}


\begin{scope}[transform canvas = {scale = 0.85}, xshift = -2.5cm, yshift = 0.0cm]
   %\begin{scope}

   \begin{scope}[xshift = -9.25cm-3cm, yshift = 4.5cm]

	  \def\mylevelw{0.75mm}

	  %%%%%%%%%%%%%%%%%%%%%%%%%%%
	  % resonant scheme
	  %%%%%%%%%%%%%%%%%%%%%%%%%%%

	  \begin{scope}[xshift = 5cm, yshift = 0.5cm]
		 \draw[thick, line width = \mylevelw] (1.5,0) -- ++(1,0) node[midway, above=-2.5mm] (levelA) {};
		 \draw[thick, line width = \mylevelw, color = black] (0,0) -- ++(1,0) node[midway, above=-2.5mm] (levelB) {};
		 \draw[<->, >=latex, thick, color = black] (levelA) edge[out=135,in=45] node [above = 0.25mm, color = black] {$J$} (levelB);
		 %\draw[thick, line width = \mylevelw, color = black] (0,0.75) -- ++(1,0)  node[midway, below=-2.5mm] (levelC) {};
		 %\node at (3, 0.5) {$\kappa = 0$};

		 %   \node at ($(levelB.north)+(0.0, 1.1-0.25)$) {{\footnotesize donor\phantom{p}}};
		 %   \node at ($(levelB.north)+(2.0-0.5, 1.1-0.25)$) {{\footnotesize acceptor}};

	  \end{scope}



	  %%%%%%%%%%%%%%%%%%%%%%%%%%%
	  % delta scheme
	  %%%%%%%%%%%%%%%%%%%%%%%%%%%


	  \begin{scope}[xshift = 5.cm, yshift = -1cm]

		 \draw[thick, line width = \mylevelw] (0.0,0) -- ++(1,0) node[midway, above=-2.5mm] (levelA) {};
		 \draw[thick, line width = \mylevelw, dash pattern=on 3pt off 3pt, color = black] (1.5,0) -- ++(1,0) node[midway, above=-2.5mm] (levelB) {};
		 \draw[<->, >=latex, thick, color = blue] (levelA) edge[out=45,in=135] node [above = 0.25mm, color = black] {$J$} (levelB);
		 \draw[thick, line width = \mylevelw, color = black] (1.5,0.75) -- ++(1,0)  node[midway, below=-2.5mm] (levelC) {};
		 \node at (-3.5, 0.5) {$\kappa = 0$};

		 \draw[|-|, >=latex, thick, color = black] ($(levelB.east)+(-0.2+0.05,0.1+0.05)$) -- node [right = +0.0mm] {$\Delta$} ($(levelC.east)+(-0.2+0.05,-0.15)$);


		 \node at ($(levelC.north)+(-1.4, -1.25)$) {{\footnotesize Donor\phantom{p}}};
		 \node at ($(levelC.north)+(0.0, -1.25)$) {{\footnotesize Acceptor}};

	  \end{scope}



	  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	  % second scheme with parabola
	  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	  %\begin{scope}[yshift = -1.5cm,xshift = 4cm]
	  \begin{scope}[yshift = -1.1cm+1.0cm+1cm, xshift = 15.cm]

		 \draw[thick, line width = \mylevelw] (0.0,0) -- ++(1,0) node[midway, above=-2.5mm] (levelA) {};
		 \draw[thick, line width = \mylevelw, dash pattern=on 3pt off 3pt] (1.5, 0) -- ++(1,0) node[midway, above=-2.5mm] (levelB2) {};
		 \draw[<->, >=latex, thick, color = red] (levelA) edge[out=45,in=135] node [above = 0.25mm, color = black] {$J$} (levelB2);
		 \draw[thick, line width = \mylevelw, color = black] (1.5, 0.75) -- ++(1,0)  node[midway, below=-2.5mm] (levelC2) {};
		 %\draw[->, >=latex, thick] (levelA) edge[out=45,in=135] (levelB2);
		 \node at (-3.5, 0.5) {$\kappa > 0$};
		 \draw[<->, >=latex, thick, color = red] (levelB2) edge[out=75,in=-75] node[midway, below = -0.5mm] (uparrow) {} (levelC2);

		 % parabola
		 \begin{scope}[scale=0.25, line width = 0.5mm, xshift = 12.5cm, yshift = 0.5cm]
			\draw node[above left = 2.5mm] (myparabola) {} (-2,4) parabola bend (0,0) (2,4)  {};
			\node at (-1.8,0) {\large $\kappa$};
			\foreach \x in {1,2,3,4,5}
			{
			   \def\parfac{0.75}
			   \draw[thick, line width = 0.35mm] (-{sqrt(\parfac*\x)}, \parfac*\x) -- ({sqrt(\parfac*\x)},\parfac*\x) {};
			}
		 \end{scope}

		 \draw[>=latex, decorate, decoration={snake, amplitude = 1mm, segment length = 1.5mm, post length = 0mm}, draw=red,line width=0.4mm] (uparrow) -- ($(myparabola.east)+(-0.1,0.0)$);%(2,2);

		 %\node at ($(levelC2.north)+(-1.35, -1.25)$) {{\footnotesize donor\phantom{p}}};
		 %\node at ($(levelC2.north)+(0.0, -1.25)$) {{\footnotesize acceptor}};

	  \end{scope}


	  %\node at (-0.4, 1.2) {(a)};

   \end{scope}


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% pictures
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[inner sep=0pt] (trap) at (-6.5,0.0) {\includegraphics[width=.25\textwidth]{trap.png}};

%\node at (-8.0, 0.3) {G};
%\node [scale = 0.75] at (-6.3, 0.6) {\footnotesize L};

%\node[inner sep=0pt] (scans) at (0.5-0.1+0.05-3.25, 4.0) {\includegraphics[width=0.325\textwidth]{fig1.eps}};
\node[inner sep=0pt] (scans) at (0.5-0.1+0.05-3.25, 4.0) {\includegraphics[width=0.325\textwidth]{fig1.pdf}};


\node at (-8.6, 5.5) {(a)};
%\node at (3.3-0.15, 5.5) {(b)};
\node at (-8.6, 2) {(b)};
\node at (3.3-0.15, 2) {(c)};


\draw[->, >=latex, thick, color = blue] ($(levelC.east)+(1.5,-1.0-0.1)$) -- (-5.5+0.075-0.25,3.25);

%\draw[->, >=latex, thick, color = red] ($(levelC2.west)+(-1.5, -1.0)$) -- (-0.25,3.4);
%\draw[->, >=latex, thick, color = red] ($(levelC2.west)+(-1.5, -1.0-0.25)$) -- (-0.25-1.5,4.5);
\draw[->, >=latex, thick, color = red] ($(levelC2.west)+(-1.5-0.25, -1.0-0.25)$) -- ++(-3.0+0.25, 0.0);
%\draw[->, >=latex, thick, color = red] (1.0, 4.5+0.5) edge[out=180,in=75] (-1.0,4.5-0.5);

\draw[->, >=latex, thick, color = black] ($(levelC.east)+(1.25,0.15)$) -- (-5.25,4.5);



\begin{scope}[xshift = 0.5cm, yshift=-1.25cm, scale = 0.8]


   \begin{scope}

	  \draw[carrier, line width = \mylw] (0,0) -- ++(0,\carrierheight) {};

	  \foreach \sidespace in {\wspaceA, \wspaceB} {
		 \draw[rsb, line width = \mylw] (\sidespace,0) -- ++(0,\sbheight) {};
		 \draw[bsb, line width = \mylw] (-\sidespace,0) -- ++(0,\sbheight) {};
	  }

	  % MS gate
	  \foreach \x in {-0.8, 0.8} {
		 \draw[ms, line width = \mylw] (\x*\wspaceA,0) -- ++(0,\laserheight) {};	
	  }

	  \node at (-1.4*\wspaceB, 0.5*\sbheight) {Acceptor};

	  % baseline
	  \draw[->, >=latex, thick, line width = \mylw] (-\wspaceB * 1.15,0) -- ++(2*\wspaceB * 1.15,0) node [midway, below = 0.2mm] {Frequency} {};

   \end{scope}


   \begin{scope}[yshift = 1.75cm]

	  \draw[carrier, line width = \mylw] (0,0) -- ++(0,\carrierheight) {};

	  \foreach \sidespace in {\wspaceA, \wspaceB} {
		 \draw[rsb, line width = \mylw] (\sidespace,0) -- ++(0,\sbheight) {};
		 \draw[bsb, line width = \mylw] (-\sidespace,0) -- ++(0,\sbheight) {};
	  }

	  % MS gate
	  \foreach \x in {-0.8, 0.8} {
		 \draw[ms, line width = \mylw] (\x*\wspaceA,0) -- ++(0,\laserheight) {};	
	  }

	  % sigma_z gate
	  \draw[sigmaz, line width = \mylw] (-0.5*\wspaceB,0) -- ++(0,\laserheight) {};	
	  \draw[sigmaz, line width = \mylw] (+0.5*\wspaceB+0.2,0) -- ++(0,0.75*\laserheight) {};	

	  \node at (-1.4*\wspaceB, 0.5*\sbheight) {Donor};

	  % baseline
	  \draw[->, >=latex, thick, line width = \mylw] (-\wspaceB * 1.15,0) -- ++(2*\wspaceB * 1.15,0) {};

	  % sigma_z beams
	  \draw[<->, >=latex, thick, line width = \mylw] (-0.5 * \wspaceB,1.35) -- ++(\wspaceB + 0.2,0) {};
	  %\draw[carrier, line width = \mylw,  dash pattern=on 3pt off 2.5pt] (0.5 * \wspaceB, 0) -- ++(0,\carrierheight) {};

	  % text
	  \node at (0, 1.6) {$\omega_r + \nu_{\rm{eff}}$};
	  \node at (\wspaceA + 0.2, -0.25) {$\omega_\textrm{ax}$};
	  \node at (\wspaceB + 0.075, -0.25) {$\omega_r$};

	  \node at (-\wspaceA - 0.2, -0.25) {$-\omega_\textrm{ax}$};
	  \node at (-\wspaceB - 0.075, -0.25) {$-\omega_r$};



   \end{scope}

\end{scope}

\end{tikzpicture}
\end{document}









% old stuff

\begin{document}
\begin{tikzpicture}[
	scale = 1.0,
    carrier/.style={>=latex,draw=black,fill=black},
    rsb/.style={>=latex,draw=black,fill=black},
    bsb/.style={>=latex,draw=black,fill=black},
    %sigmaz/.style={->, >=latex,draw=orange,fill=orange, dash pattern=on 3pt off 1pt},
    %ms/.style={->, >=latex,draw=orange,fill=orange, dash pattern=on 2pt off 1pt},
	sigmaz/.style={->, >=latex,draw=orange,fill=orange},
    ms/.style={->, >=latex,draw=orange,fill=orange},
]

\def\wspaceA{1}
\def\wspaceB{3}
\def\carrierheight{1.2}
\def\sbheight{0.75}
\def\laserheight{1.0}

\def\mylw{0.5mm}


\begin{scope}[transform canvas = {scale = 0.85}, xshift = -2.5cm, yshift = 0.0cm]
%\begin{scope}

\begin{scope}[xshift = -9.25cm-3cm, yshift = 4.5cm]

\def\mylevelw{0.75mm}

\begin{scope}[xshift = 5cm, yshift = 0cm]
\draw[thick, line width = \mylevelw] (1.5,0) -- ++(1,0) node[midway, above=-2.5mm] (levelA) {};
\draw[thick, line width = \mylevelw, color = black] (0,0) -- ++(1,0) node[midway, above=-2.5mm] (levelB) {};
\draw[<-, >=latex, thick, color = black] (levelA) edge[out=135,in=45] node [above = 0.25mm, color = black] {$J$} (levelB);
%\draw[thick, line width = \mylevelw, color = black] (0,0.75) -- ++(1,0)  node[midway, below=-2.5mm] (levelC) {};
%\node at (3, 0.5) {$\kappa = 0$};

   \node at ($(levelB.north)+(0.0, 1.1)$) {{\footnotesize Donor\phantom{p}}};
   \node at ($(levelB.north)+(2.0-0.5, 1.1)$) {{\footnotesize Acceptor}};
   
\end{scope}


\begin{scope}[xshift = 8.25cm]

\draw[thick, line width = \mylevelw] (1.5,0) -- ++(1,0) node[midway, above=-2.5mm] (levelA) {};
\draw[thick, line width = \mylevelw, dash pattern=on 3pt off 3pt, color = black] (0,0) -- ++(1,0) node[midway, above=-2.5mm] (levelB) {};
\draw[<-, >=latex, thick, color = blue] (levelA) edge[out=135,in=45] node [above = 0.25mm, color = black] {$J$} (levelB);
\draw[thick, line width = \mylevelw, color = black] (0,0.75) -- ++(1,0)  node[midway, below=-2.5mm] (levelC) {};
\node at (-3.5, 0.5) {$\kappa = 0$};

\draw[<->, >=latex, thick, color = black] ($(levelB.east)+(-0.3,0.1)$) -- node [right = -5.0mm] {$\Delta$} ($(levelC.east)+(-0.3,-0.15)$);


   \node at ($(levelC.north)+(0.0, 0.2)$) {{\footnotesize donor\phantom{p}}};
   \node at ($(levelC.north)+(1.5, 0.2)$) {{\footnotesize acceptor}};
   
\end{scope}




% second scheme with parabola
%\begin{scope}[yshift = -1.5cm,xshift = 4cm]
\begin{scope}[yshift = -1.5cm,xshift = 8.25cm]

\draw[thick, line width = \mylevelw] (1.5,0) -- ++(1,0) node[midway, above=-2.5mm] (levelA) {};
\draw[thick, line width = \mylevelw, dash pattern=on 3pt off 3pt] (0, 0) -- ++(1,0) node[midway, above=-2.5mm] (levelB2) {};
\draw[<-, >=latex, thick, color = red] (levelA) edge[out=135,in=45] node [above = 0.25mm, color = black] {$J$} (levelB2);
\draw[thick, line width = \mylevelw, color = black] (0, 0.75) -- ++(1,0)  node[midway, below=-2.5mm] (levelC2) {};
%\draw[->, >=latex, thick] (levelA) edge[out=45,in=135] (levelB2);
\node at (-3.5, 0.5) {$\kappa > 0$};
\draw[<-, >=latex, thick, color = red] (levelB2) edge[out=75,in=-75] node[midway, below = -0.5mm] (uparrow) {} (levelC2);

% parabola
\begin{scope}[scale=0.25, line width = 0.5mm, xshift = -3.5cm, yshift = 0.5cm]
 \draw node[above left = 2.5mm] (myparabola) {} (-2,4) parabola bend (0,0) (2,4)  {};
 
\foreach \x in {1,2,3,4,5}
{
\def\parfac{0.75}
\draw[thick, line width = 0.35mm] (-{sqrt(\parfac*\x)}, \parfac*\x) -- ({sqrt(\parfac*\x)},\parfac*\x) {};
}
\end{scope}

\draw[>=latex, decorate, decoration={snake, amplitude = 1mm, segment length = 1.5mm, post length = 0mm}, draw=red,line width=0.4mm] (uparrow) -- ($(myparabola.east)+(0.5,0.0)$);%(2,2);


\end{scope}


%\node at (-0.4, 1.2) {(a)};

\end{scope}


\end{scope}


\node[inner sep=0pt] (trap) at (-6.5,0.0) {\includegraphics[width=.25\textwidth]{trap.png}};

%\node[inner sep=0pt] (scans) at (0.5-0.1+0.05, 4.0) {\includegraphics[width=0.4\textwidth]{fig1.eps}};
\node[inner sep=0pt] (scans) at (0.5-0.1+0.05, 4.0) {\includegraphics[width=0.4\textwidth]{fig1.pdf}};


\node at (-8.6, 5.5) {(a)};
\node at (3.3-0.15, 5.5) {(b)};
\node at (-8.6, 2) {(c)};
\node at (3.3-0.15, 2) {(d)};


%\draw[->, >=latex, thick, color = blue] (-0.9, 3.0) -- ($(levelC.east)+(0.5,-0.1)$);

%\draw[->, >=latex, thick, color = red] (-1.95, 3.5) -- ($(myparabola.east)+(3.5,0.1)$);

%\draw[->, >=latex, thick, color = black] (-2.585, 3.7) -- ($(levelB.east)+(0.5,0.1)$);



\begin{scope}[xshift = 0.5cm, yshift=-1.25cm, scale = 0.8]


\begin{scope}

\draw[carrier, line width = \mylw] (0,0) -- ++(0,\carrierheight) {};

\foreach \sidespace in {\wspaceA, \wspaceB} {
	\draw[rsb, line width = \mylw] (\sidespace,0) -- ++(0,\sbheight) {};
	\draw[bsb, line width = \mylw] (-\sidespace,0) -- ++(0,\sbheight) {};
}

% MS gate
\foreach \x in {-0.8, 0.8} {
	\draw[ms, line width = \mylw] (\x*\wspaceA,0) -- ++(0,\laserheight) {};	
   }

\node at (-1.4*\wspaceB, 0.5*\sbheight) {Acceptor};

% baseline
\draw[->, >=latex, thick, line width = \mylw] (-\wspaceB * 1.15,0) -- ++(2*\wspaceB * 1.15,0) node [midway, below = 0.2mm] {Frequency} {};

\end{scope}


\begin{scope}[yshift = 1.75cm]

\draw[carrier, line width = \mylw] (0,0) -- ++(0,\carrierheight) {};

\foreach \sidespace in {\wspaceA, \wspaceB} {
	\draw[rsb, line width = \mylw] (\sidespace,0) -- ++(0,\sbheight) {};
	\draw[bsb, line width = \mylw] (-\sidespace,0) -- ++(0,\sbheight) {};
}

% MS gate
\foreach \x in {-0.8, 0.8} {
	\draw[ms, line width = \mylw] (\x*\wspaceA,0) -- ++(0,\laserheight) {};	
   }

% sigma_z gate
\draw[sigmaz, line width = \mylw] (-0.5*\wspaceB,0) -- ++(0,\laserheight) {};	
\draw[sigmaz, line width = \mylw] (+0.5*\wspaceB+0.2,0) -- ++(0,\laserheight) {};	

\node at (-1.4*\wspaceB, 0.5*\sbheight) {donor};

% baseline
\draw[->, >=latex, thick, line width = \mylw] (-\wspaceB * 1.15,0) -- ++(2*\wspaceB * 1.15,0) {};

% sigma_z beams
\draw[<->, >=latex, thick, line width = \mylw] (-0.5 * \wspaceB,1.35) -- ++(\wspaceB + 0.2,0) {};
%\draw[carrier, line width = \mylw,  dash pattern=on 3pt off 2.5pt] (0.5 * \wspaceB, 0) -- ++(0,\carrierheight) {};

% text
\node at (0, 1.6) {$\omega_r + \nu_{\rm{eff}}$};
\node at (\wspaceA + 0.2, -0.25) {$\omega_\textrm{ax}$};
\node at (\wspaceB + 0.075, -0.25) {$\omega_r$};

\node at (-\wspaceA - 0.2, -0.25) {$-\omega_\textrm{ax}$};
\node at (-\wspaceB - 0.075, -0.25) {$-\omega_r$};



\end{scope}

\end{scope}

\end{tikzpicture}
\end{document}


==> fig2box.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,decorations}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.arrows, fadings, calc}

\begin{document}


\begin{tikzpicture}[scale = 1.0]


\node[inner sep=0pt] (scans) at (5.5+0.75, -0.2) {\includegraphics[width=0.37\textwidth]{fig2_d.pdf}};
\node[inner sep=0pt] (scans) at (5.5+0.75, 4.5-0.5) {\includegraphics[width=0.37\textwidth]{fig2_c.pdf}};

\node[inner sep=0pt] (trap) at (0.0, -0.2) {\includegraphics[width=0.37\textwidth]{fig2_b.pdf}};
\node[inner sep=0pt] (trap) at (0.0, 4.5-0.5) {\includegraphics[width=0.37\textwidth]{fig2_a.pdf}};

\fill [white] (-3.0+0.36,1.5) rectangle (3.0,1.7);
\fill [white] (3.0-0.05,1.7) rectangle (3.1,-2+0.25);

\def\offset{6.0+0.25}

\fill [white] (-3.0+0.36 + \offset,1.5) rectangle (3.0 + \offset,1.7);
\fill [white] (3.0-0.05 + \offset,1.7) rectangle (3.1 + \offset,-2+0.25);

\draw[<-, >=latex, thick, color = blue, line width = 0.5mm] (1.1,3.8-0.0-0.7-0.2) -- (1.1+0.15,0.95);
\draw[<-, >=latex, thick, color = red, line width = 0.5mm] (-1.6,4.1-0.5-0.4) -- (-1.0,1.3-0.1);

\draw[<-, >=latex, thick, color = blue, line width = 0.5mm] (6.5+0.75,3.875-0.75) -- (6.45+0.75+0.2,-0.15);
\draw[<-, >=latex, thick, color = red, line width = 0.5mm] (5+0.75+0.1,5.5-0.55-0.15) -- (4.585+0.75,0.85);

%\node [
%draw = black,
%left color = red,
%right color=blue,
%    single arrow,
%    minimum height=1.5cm, scale = 1
%] at (3., 3.25-1-1-0.25) {};

%\node [scale=0.6] at (3., 3.75-1) {T lower};

%\node at (-2-0.15, 6.05-0.1-0.7) {(a)};
%\node at (7.65+0.75+0.5, 6.05-0.1-0.7) {(b)};


\node at (-2-0.15 - 1.0, 1.5-0.2 + 4.0 + 0.5) {(a)};
\node at (7.65+0.75+0.5 + 0.75 - 6.0 + 1.5 + 4.5, 1.5-0.2 + 4.0 + 0.5) {(b)};

\node at (0, 6) {High T: $\bar{n} = 5$};
\node at (5.5+0.75, 6) {Low T: $\bar{n} = 0.5$};


%\draw[draw, color = black, line width = 1pt, rounded corners, rounded corners = 3pt, scale = 1.0] (-3, -2.2) rectangle (8.5, 6.5) {};

\end{tikzpicture}

\end{document}



==> fig3box.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,decorations}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.arrows, fadings, calc}

\begin{document}

\begin{tikzpicture}

   \begin{scope}
	  
%	  \node[inner sep=0pt] (trap) at (5.0+0.25-0.5, 0.0) {\includegraphics[width=0.5\textwidth]{fig3_b.eps}};
%	  \node[inner sep=0pt] (trap) at (-2.0+0.2-0.25-2.0, 0.0) {\includegraphics[width=0.5\textwidth]{fig3_a.eps}};


	  \node[inner sep=0pt] (trap) at (5.0+0.25-0.5, 0.0) {\includegraphics[width=0.5\textwidth]{fig3_b.pdf}};
	  \node[inner sep=0pt] (trap) at (-2.0+0.2-0.25-2.0, 0.0) {\includegraphics[width=0.5\textwidth]{fig3_a.pdf}};

    \node [draw, thick, shape=rectangle, minimum width=250, minimum height=260, anchor=center] at (5.0+0.25-0.5, 0.0) {};	  

	  \node at (-4.25-0.25-0.25-2.25, 3+0.25+0.1+0.3) {(a)};
	  \node at (-4.25-0.25-0.25-2.25, -0.75+0.25-0.1+0.0) {(c)};
	  \node at (8.0+0.25 - 5.4 - 0.25-0.75 - 1.2,  3.0+0.25+0.1+0.3+0.3) {(b)};

	  \node [scale = 0.85] at (8.0 - 1.0 - 0.15 + 0.2, 2.0-0.25+0.1+0.15+0.25) {$\kappa = 2\pi \times 0.229(6)$ kHz};
	  \node [scale = 0.85] at (8.0 - 1.0 - 0.1 + 0.2, 2.0-0.25+0.1 - 2.1 - 0.225) {$\kappa = 2\pi \times 0.37(1)$ kHz};
	  \node [scale = 0.85] at (8.0 - 1.0 - 0.1 + 0.1, 2.0-0.25+0.1 - 3.1-0.1-0.05-0.1) {$\kappa = 2\pi \times 0.64(2)$ kHz};

   \end{scope}

\end{tikzpicture}

\end{document}



==> supplfig.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,decorations}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.arrows, fadings, calc}

\begin{document}
\begin{tikzpicture}[scale = 1.0]
\node[inner sep=0pt] (trap) at (-1.0,  0.0) {\includegraphics[width=0.45\textwidth]{suppl_fig1.pdf}};
\node[inner sep=0pt] (trap) at (7.5,  0.0) {\includegraphics[width=0.45\textwidth]{suppl_fig2.pdf}};
\node[inner sep=0pt] (trap) at (-1.0, -4.0) {\includegraphics[width=0.45\textwidth]{suppl_fig3.pdf}};

%\draw[draw, color = black, line width = 1pt, rounded corners, rounded corners = 3pt, scale = 1.0] (-7.4,-2.0) rectangle (1.4,2.25) {};

%\draw [line width = 1pt] (-3-0.2, -2.0) -- (-3-0.2, 2.25) {};

%\node at (-6.7, 1.55) {(a)};
%\node at (-6.7, -0.35) {(b)};
%\node at (0.9,  1.15) {(c)};


\end{tikzpicture}

\end{document}


